A simplified spatial+ approach to mitigate spatial confounding in multivariate spatial areal models

Spatial areal models encounter the well-known and challenging problem of spatial confounding. This issue makes it arduous to distinguish between the impacts of observed covariates and spatial random effects. Despite previous research and various proposed methods to tackle this problem, finding a definitive solution remains elusive. In this paper, we propose a simplified version of the spatial+ approach that involves dividing the covariate into two components. One component captures large-scale spatial dependence, while the other accounts for short-scale dependence. This approach eliminates the need to separately fit spatial models for the covariates. We apply this method to analyse two forms of crimes against women, namely rapes and dowry deaths, in Uttar Pradesh, India, exploring their relationship with socio-demographic covariates. To evaluate the performance of the new approach, we conduct extensive simulation studies under different spatial confounding scenarios. The results demonstrate that the proposed method provides reliable estimates of fixed effects and posterior correlations between different responses.

==> (inline-0) <==
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & $s.e._{est}$ & $s.e._{sim}$ & $s.e._{est}$ & $s.e._{sim}$ & $s.e._{est}$ & $s.e._{sim}$  \\
		\hline
		\multirow{5}[2]{*}{Scenario 1} &  M-Spatial & 0.0674 & 0.0390 & 0.0457 & 0.0263 & 0.0534 & 0.0289 \\
		& M-SpatPlus64 & 0.0446 & 0.0279 & 0.0429 & 0.0272 & 0.0433 & 0.0267 \\
		& M-SpatPlus59 & 0.0419 & 0.0267 & 0.0407 & 0.0261 & 0.0415 & 0.0255 \\
		& M-SpatPlus54 & 0.0407 & 0.0264 & 0.0402 & 0.0262 & 0.0420 & 0.0259 \\
		& M-SpatPlus49 & 0.0399 & 0.0264 & 0.0398 & 0.0262 & 0.0419 & 0.0262 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.0733 & 0.0401 & 0.0477 & 0.0265 & 0.0579 & 0.0307 \\
		& M-SpatPlus64 & 0.0481 & 0.0275 & 0.0449 & 0.0270 & 0.0452 & 0.0268 \\
		& M-SpatPlus59 & 0.0453 & 0.0263 & 0.0431 & 0.0262 & 0.0440 & 0.0257 \\
		& M-SpatPlus54 & 0.0431 & 0.0251 & 0.0422 & 0.0252 & 0.0443 & 0.0251 \\
		& M-SpatPlus49 & 0.0419 & 0.0246 & 0.0416 & 0.0246 & 0.0442 & 0.0245 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} &  M-Spatial & 0.0684 & 0.0419 & 0.0457 & 0.0272 & 0.0552 & 0.0312 \\
		& M-SpatPlus64 & 0.0456 & 0.0293 & 0.0423 & 0.0287 & 0.0432 & 0.0282 \\
		& M-SpatPlus59 & 0.0430 & 0.0280 & 0.0406 & 0.0277 & 0.0417 & 0.0270 \\
		& M-SpatPlus54 & 0.0416 & 0.0278 & 0.0403 & 0.0278 & 0.0422 & 0.0277 \\
		& M-SpatPlus49 & 0.0407 & 0.0273 & 0.0399 & 0.0273 & 0.0421 & 0.0273 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} &  M-Spatial & 0.0734 & 0.0421 & 0.0476 & 0.0259 & 0.0583 & 0.0306 \\
		& M-SpatPlus64 & 0.0482 & 0.0292 & 0.0438 & 0.0284 & 0.0446 & 0.0280 \\
		& M-Spatplus59 & 0.0454 & 0.0285 & 0.0418 & 0.0281 & 0.0432 & 0.0279 \\
		& M-SpatPlus54 & 0.0430 & 0.0270 & 0.0407 & 0.0268 & 0.0429 & 0.0271 \\
		& M-SpatPlus49 & 0.0418 & 0.0260 & 0.0401 & 0.0257 & 0.0427 & 0.0261 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} &  M-Spatial & 0.0773 & 0.0346 & 0.0487 & 0.0252 & 0.0567 & 0.0270 \\
		& M-SpatPlus64 & 0.0489 & 0.0247 & 0.0488 & 0.0244 & 0.0463 & 0.0237 \\
		& M-SpatPlus59 & 0.0461 & 0.0239 & 0.0464 & 0.0237 & 0.0448 & 0.0230 \\
		& M-SpatPlus54 & 0.0421 & 0.0229 & 0.0423 & 0.0228 & 0.0433 & 0.0227 \\
		& M-SpatPlus49 & 0.0407 & 0.0237 & 0.0408 & 0.0237 & 0.0428 & 0.0237 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} &  M-Spatial & 0.0737 & 0.0375 & 0.0482 & 0.0267 & 0.0580 & 0.0287 \\
		& M-SpatPlus64 & 0.0476 & 0.0258 & 0.0445 & 0.0251 & 0.0453 & 0.0247 \\
		& M-SpatPlus59 & 0.0447 & 0.0248 & 0.0422 & 0.0245 & 0.0437 & 0.0240 \\
		& M-SpatPlus54 & 0.0417 & 0.0231 & 0.0401 & 0.0228 & 0.0426 & 0.0226 \\
		& M-SpatPlus49 & 0.0404 & 0.0236 & 0.0390 & 0.0234 & 0.0421 & 0.0234 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & $s.e._{est}$ & $s.e._{sim}$ & $s.e._{est}$ & $s.e._{sim}$  & $s.e._{est}$ & $s.e._{sim}$  \\
		\hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.0596 & 0.0357 & 0.0407 & 0.0243 & 0.0462 & 0.0262 \\
		& M-SpatPlus64 & 0.0429 & 0.0268 & 0.0454 & 0.0267 & 0.0438 & 0.0259 \\
		& M-SpatPlus59 & 0.0408 & 0.0257 & 0.0432 & 0.0256 & 0.0423 & 0.0248 \\
		& M-SpatPlus54 & 0.0396 & 0.0252 & 0.0421 & 0.0252 & 0.0424 & 0.0251 \\
		& M-SpatPlus49 & 0.0393 & 0.0242 & 0.0417 & 0.0243 & 0.0426 & 0.0242 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.0690 & 0.0382 & 0.0443 & 0.0252 & 0.0508 & 0.0273 \\
		& M-SpatPlus64 & 0.0465 & 0.0263 & 0.0477 & 0.0256 & 0.0459 & 0.0244 \\
		& M-SpatPlus59 & 0.0438 & 0.0252 & 0.0452 & 0.0245 & 0.0443 & 0.0237 \\
		& M-SpatPlus54 & 0.0418 & 0.0242 & 0.0439 & 0.0240 & 0.0445 & 0.0236 \\
		& M-SpatPlus49 & 0.0411 & 0.0239 & 0.0434 & 0.0239 & 0.0447 & 0.0237 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.0593 & 0.0385 & 0.0401 & 0.0265 & 0.0454 & 0.0284 \\
		& M-SpatPlus64 & 0.0424 & 0.0279 & 0.0442 & 0.0277 & 0.0435 & 0.0271 \\
		& M-SpatPlus59 & 0.0403 & 0.0258 & 0.0421 & 0.0256 & 0.0420 & 0.0248 \\
		& M-SpatPlus54 & 0.0392 & 0.0248 & 0.0417 & 0.0246 & 0.0422 & 0.0243 \\
		& M-SpatPlus49 & 0.0389 & 0.0243 & 0.0414 & 0.0243 & 0.0424 & 0.0242 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.0597 & 0.0391 & 0.0403 & 0.0266 & 0.0453 & 0.0286 \\
		& M-SpatPlus64 & 0.0426 & 0.0280 & 0.0452 & 0.0282 & 0.0440 & 0.0270 \\
		& M-SpatPlus59 & 0.0405 & 0.0262 & 0.0430 & 0.0261 & 0.0425 & 0.0250 \\
		& M-SpatPlus54 & 0.0394 & 0.0258 & 0.0423 & 0.0259 & 0.0432 & 0.0254 \\
		& M-SpatPlus49 & 0.0391 & 0.0247 & 0.0420 & 0.0249 & 0.0434 & 0.0246 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.0607 & 0.0354 & 0.0402 & 0.0262 & 0.0455 & 0.0287 \\
		& M-SpatPlus64 & 0.0454 & 0.0281 & 0.0477 & 0.0278 & 0.0440 & 0.0268 \\
		& M-SpatPlus59 & 0.0430 & 0.0262 & 0.0456 & 0.0260 & 0.0426 & 0.0250 \\
		& M-SpatPlus54 & 0.0415 & 0.0256 & 0.0443 & 0.0255 & 0.0437 & 0.0252 \\
		& M-SpatPlus49 & 0.0411 & 0.0248 & 0.0439 & 0.0248 & 0.0443 & 0.0247 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} & M-Spatial & 0.0590 & 0.0383 & 0.0401 & 0.0264 & 0.0453 & 0.0285 \\
		& M-SpatPlus64 & 0.0428 & 0.0276 & 0.0461 & 0.0277 & 0.0437 & 0.0266 \\
		& M-SpatPlus59 & 0.0407 & 0.0261 & 0.0438 & 0.0263 & 0.0423 & 0.0251 \\
		& M-SpatPlus54 & 0.0396 & 0.0253 & 0.0432 & 0.0252 & 0.0433 & 0.0249 \\
		& M-SpatPlus49 & 0.0393 & 0.0250 & 0.0430 & 0.0249 & 0.0438 & 0.0249 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{3}{c}{$\beta_{1}$} & \multicolumn{3}{c}{$\beta_{2}$} \\
		\hline
		& Model & ICAR & PCAR & BYM2 & ICAR & PCAR & BYM2  \\
		\hline
		\multirow{5}[2]{*}{Scenario 3} & M-Spatial & 19.3333 & 0.0000 & 6.0000 & 5.0000 & 0.0000 & 0.0000 \\
		& M-SpatPlus64 & 90.6667 & 87.3333 & 87.0000 & 96.0000 & 98.0000 & 97.3333 \\
		& M-SpatPlus59 & 94.6667 & 90.0000 & 89.3333 & 98.6667 & 99.3333 & 99.0000 \\
		& M-SpatPlus54 & 99.6667 & 99.6667 & 100.0000 & 96.6667& 97.3333 & 99.0000 \\
		& M-SpatPlus49 & 98.3333 & 98.6667 & 99.0000 & 78.0000 & 82.3333 & 86.0000 \\
		\hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 70.6667 & 26.3333 & 56.0000 & 6.0000 & 0.0000 & 0.0000 \\
		& M-SpatPlus64 & 99.6667 & 98.3333 & 98.3333 & 96.6667 & 97.6667 & 97.3333 \\
		& M-SpatPlus59 & 99.6667 & 98.6667 & 98.3333 & 99.6667 & 99.6667 & 99.6667 \\
		& M-SpatPlus54 & 98.0000 & 96.6667 & 97.6667 & 94.0000 & 95.3333 & 97.6667 \\
		& M-SpatPlus49 & 95.3333 & 95.6667 & 97.0000 & 75.0000 & 79.6667 & 84.6667 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 100.0000 & 100.0000 & 100.0000 & 9.0000 & 0.0000 & 0.0000 \\
		& M-SpatPlus64 & 64.3333 & 72.6667 & 73.6667 & 98.0000 & 98.3333 & 97.3333 \\
		& M-SpatPlus59 & 61.0000 & 72.6667 & 81.6667 & 100.0000 & 100.0000 & 99.3333 \\
		& M-SpatPlus54 & 12.0000 & 13.6667 & 20.3333 & 94.3333 & 96.6667 & 98.0000 \\
		& M-SpatPlus49 & 2.0000 & 3.0000 & 6.0000 & 76.6667 & 79.6667 & 83.0000 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} & M-Spatial & 100.0000 & 99.3333 & 100.0000 & 6.3333 & 0.0000 & 0.0000 \\
		& M-SpatPlus64 & 96.0000 & 95.6667 & 98.0000 & 97.6667 & 97.6667 & 98.3333 \\
		& M-SpatPlus59 & 96.3333 & 96.6667 & 100.0000 & 99.0000 & 100.0000 & 98.6667 \\
		& M-SpatPlus54 & 49.6667 & 49.3333 & 60.0000 & 94.6667 & 97.0000 & 98.0000 \\
		& M-SpatPlus49 & 34.0000 & 31.6667 & 42.0000 & 75.3333 & 82.3333 & 85.6667 \\
        \hline
	\end{tabular}
\begin{tabular}{lcccccccccc}
          \hline
          &       & \multicolumn{3}{c}{ICAR} & \multicolumn{3}{c}{PCAR} & \multicolumn{3}{c}{BYM2} \\
          \hline
          &  Model     & Median & \multicolumn{2}{c}{$95\%$ CI} & Median & \multicolumn{2}{c}{$95\%$ CI} & Median & \multicolumn{2}{c}{$95\%$ CI} \\
          \hline
          \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.2568 & -0.2346 & 0.6783 & 0.2359 & -0.1913 & 0.6168 & 0.3250 & -0.2218 & 0.7265 \\
          & M-SpatPlus64 & 0.3574 & -0.0573 & 0.7085 & 0.2969 & 0.0897 & 0.5364 & 0.7132 & 0.4062 & 0.8911 \\
          & M-SpatPlus59 & 0.3508 & -0.0646 & 0.7041 & 0.2907 & 0.0839 & 0.5267 & 0.7183 & 0.4157 & 0.8902 \\
          & M-SpatPlus54 & 0.4754 & 0.1048 & 0.7708 & 0.4119 & 0.1556 & 0.6710 & 0.8001 & 0.5474 & 0.9283 \\
          & M-SpatPlus49 & 0.5076 & 0.1522 & 0.7859 & 0.4444 & 0.1718 & 0.7044 & 0.8170 & 0.5824 & 0.9340 \\
          \hline
          \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.0977 & -0.3660 & 0.5370 & 0.1147 & -0.3026 & 0.5084 & 0.2039 & -0.3156 & 0.6323 \\
          & M-SpatPlus64 & 0.1841 & -0.2184 & 0.5602 & 0.1142 & -0.0361 & 0.2907 & 0.5070 & 0.1514 & 0.7525 \\
          & M-SpatPlus59 & 0.1716 & -0.2322 & 0.5512 & 0.1096 & -0.0375 & 0.2842 & 0.5073 & 0.1549 & 0.7534 \\
          & M-SpatPlus54 & 0.3030 & -0.0723 & 0.6349 & 0.2212 & 0.0377 & 0.4361 & 0.6889 & 0.3719 & 0.8736 \\
          & M-SpatPlus49 & 0.3341 & -0.0300 & 0.6511 & 0.2651 & 0.0557 & 0.5018 & 0.7168 & 0.4094 & 0.8884 \\
          \hline
          \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.9673 & 0.8510 & 0.9956 & 0.9459 & 0.7517 & 0.9947 & 0.9169 & 0.6412 & 0.9838 \\
          & M-SpatPlus64 & 0.8722 & 0.6981 & 0.9579 & 0.8538 & 0.6599 & 0.9515 & 0.7170 & 0.3678 & 0.9076 \\
          & M-SpatPlus59 & 0.8590 & 0.6711 & 0.9531 & 0.8370 & 0.6308 & 0.9461 & 0.6915 & 0.3197 & 0.8990 \\
          & M-SpatPlus54 & 0.8760 & 0.7030 & 0.9608 & 0.8519 & 0.6545 & 0.9527 & 0.7632 & 0.4212 & 0.9302 \\
          & M-SpatPlus49 & 0.8789 & 0.7100 & 0.9622 & 0.8511 & 0.6530 & 0.9534 & 0.7805 & 0.4544 & 0.9355 \\
          \hline
          \multirow{5}[2]{*}{Scenario 6} & M-Spatial & 0.5144 & 0.0786 & 0.8245 & 0.4409 & 0.0438 & 0.7526 & 0.4642 & 0.0033 & 0.7998 \\
          & M-SpatPlus64 & 0.4467 & 0.0635 & 0.7441 & 0.3093 & 0.0435 & 0.5584 & 0.4428 & 0.0502 & 0.7570 \\
          & M-SpatPlus59 & 0.4150 & 0.0252 & 0.7239 & 0.2605 & 0.0115 & 0.5027 & 0.4133 & 0.0361 & 0.7198 \\
          & M-SpatPlus54 & 0.5037 & 0.1515 & 0.7727 & 0.3616 & 0.0993 & 0.6140 & 0.5861 & 0.1926 & 0.8397 \\
          & M-SpatPlus49 & 0.5133 & 0.1715 & 0.7757 & 0.3696 & 0.1047 & 0.6226 & 0.6180 & 0.2255 & 0.8573 \\
          \hline
    \end{tabular}
\begin{tabular}{lcccccccc}
		\hline
		&  & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
        \hline
        & Model & DIC & WAIC & DIC & WAIC & DIC & WAIC \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 953.3899 & 959.0199 & 944.7410 & 940.6010 & 940.0554 & 933.2278 \\
        & M-SpatPlus64 & 951.5502 & 952.1564 & 945.9650 & 940.6912 & 942.7260 & 932.5063 \\
        & M-SpatPlus59 & 951.5871 & 952.2058 & 945.7270 & 940.4662 & 942.6509 & 932.4621 \\
        & M-SpatPlus54 & 953.3013 & 951.8469 & 947.7106 & 939.4825 & 946.1554 & 935.1135\\
        & M-SpatPlus49 & 954.0929 & 952.0263 & 948.5981 & 939.6678 & 947.0794 & 935.5887 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 956.4190 & 959.9196 & 948.3138 & 942.5435 & 943.8799 & 935.4106 \\
        & M-SpatPlus64 & 954.4169 & 952.4786 & 950.0634 & 943.0617 & 946.4975 & 933.8437 \\
        & M-SpatPlus59 & 954.4825 & 952.6663 & 949.9523 & 943.3573 & 946.3982 & 933.9363 \\
        & M-SpatPlus54 & 956.0888 & 951.8025 & 951.5685 & 941.7616 & 949.9328 & 936.6268 \\
        & M-SpatPlus49 & 956.8527 & 951.8008 & 952.1582 & 941.4476 & 950.8215 & 937.1556 \\
		\hline	
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 920.6782 & 918.4245 & 917.5135 & 913.1496 & 914.1673 & 909.6811 \\
        & SpatPlus64 & 928.7485 & 920.9094 & 931.7151 & 921.7071 &  926.4891 & 913.7202 \\
        & SpatPlus59 & 930.9754 & 923.6303 & 933.8990 & 924.3162 & 928.5294 & 916.3151 \\
        & SpatPlus54 & 932.7776 & 925.6282 & 936.0239 & 927.1580 & 931.8094 & 920.4459 \\
        & SpatPlus49 & 934.4598 & 927.5054 & 937.6879 & 928.9506 & 933.6649 & 922.6290 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} & Spatial & 955.1080 & 960.3773 & 946.8813 & 942.3910 & 942.3171 & 935.2643 \\
        & M-SpatPlus64 & 953.1437 & 952.1915 & 951.3409 & 943.9880 & 946.4406 & 934.3222 \\
        & M-SpatPlus59 & 953.6909 & 952.7222 & 951.3973 & 944.3156 & 946.6463 & 934.6044  \\
        & M-SpatPlus54 & 954.6095 & 952.1191 & 952.7415 & 943.5699 & 949.8364 & 937.4908 \\
        & M-SpatPlus49 & 955.5693 & 952.3564 & 953.3667 & 943.5717 & 951.0021 & 938.2834 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & MARB & MRRMSE & MARB & MRRMSE & MARB & MRRMSE \\
		\hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.0916 & 0.1550 & 0.0823 & 0.1507 & 0.0805 & 0.1480 \\
		& M-SpatPlus64 & 0.0865 & 0.1553 & 0.0804 & 0.1539 & 0.0754 & 0.1513 \\
		& M-SpatPlus59 & 0.0862 & 0.1554 & 0.0794 & 0.1535 & 0.0740 & 0.1509 \\
		& M-SpatPlus54 & 0.0834 & 0.1574 & 0.0766 & 0.1557 & 0.0736 & 0.1544 \\
		& M-SpatPlus49 & 0.0828 & 0.1585 & 0.0761 & 0.1566 & 0.0722 & 0.1554 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.0927 & 0.1717 & 0.0847 & 0.1673 & 0.0831 & 0.1640 \\
		& M-SpatPlus64 & 0.0895 & 0.1712 & 0.0828 & 0.1680 & 0.0783 & 0.1647 \\
		& M-SpatPlus59 & 0.0887 & 0.1709 & 0.0820 & 0.1674 & 0.0766 & 0.1638 \\
		& M-SpatPlus54 & 0.0858 & 0.1723 & 0.0793 & 0.1691 & 0.0756 & 0.1668 \\
		& M-SpatPlus49 & 0.0841 & 0.1726 & 0.0768 & 0.1692 & 0.0738 & 0.1671 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.0953 & 0.1621 & 0.0865 & 0.1570 & 0.0845 & 0.1539 \\
		& M-SpatPlus64 & 0.0890 & 0.1620 & 0.0830 & 0.1594 & 0.0783 & 0.1569 \\
		& M-SpatPlus59 & 0.0878 & 0.1618 & 0.0817 & 0.1588 & 0.0760 & 0.1562 \\
		& M-SpatPlus54 & 0.0856 & 0.1647 & 0.0788 & 0.1618 & 0.0758 & 0.1604 \\
		& M-SpatPlus49 & 0.0846 & 0.1658 & 0.0775 & 0.1626 & 0.0742 & 0.1614 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.0946 & 0.1665 & 0.0861 & 0.1614 & 0.0842 & 0.1583 \\
		& M-SpatPlus64 & 0.0883 & 0.1663 & 0.0834 & 0.1654 & 0.0782 & 0.1621 \\
		& M-SpatPlus59 & 0.0876 & 0.1663 & 0.0827 & 0.1649 & 0.0761 & 0.1614 \\
		& M-SpatPlus54 & 0.0857 & 0.1691 & 0.0800 & 0.1671 & 0.0766 & 0.1653 \\
		& M-SpatPlus49 & 0.0843 & 0.1701 & 0.0784 & 0.1677 & 0.0751 & 0.1660 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.0594 & 0.1356 & 0.0568 & 0.1340 & 0.0563 & 0.1311 \\
		& M-SpatPlus64 & 0.0622 & 0.1442 & 0.0626 & 0.1482 & 0.0591 & 0.1434 \\
		& M-SpatPlus59 & 0.0639 & 0.1466 & 0.0641 & 0.1505 & 0.0605 & 0.1458 \\
		& M-SpatPlus54 & 0.0661 & 0.1490 & 0.0680 & 0.1529 & 0.0647 & 0.1495 \\
		& M-SpatPlus49 & 0.0673 & 0.1507 & 0.0684 & 0.1545 & 0.0652 & 0.1513 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} & M-Spatial & 0.0955 & 0.1648 & 0.0863 & 0.1601 & 0.0843 & 0.1570 \\
		& M-SpatPlus64 & 0.0883 & 0.1648 & 0.0827 & 0.1665 & 0.0783 & 0.1621 \\
		& M-SpatPlus59 & 0.0881 & 0.1654 & 0.0823 & 0.1666 & 0.0768 & 0.1623 \\
		& M-SpatPlus54 & 0.0866 & 0.1672 & 0.0805 & 0.1681 & 0.0778 & 0.1655 \\
		& M-SpatPlus49 & 0.0859 & 0.1684 & 0.0798 & 0.1687 & 0.0768 & 0.1664 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
        & & \multicolumn{3}{c}{$\beta_{1}$} & \multicolumn{3}{c}{$\beta_{2}$} \\
        \hline
		& Model & ICAR & PCAR & BYM2 & ICAR & PCAR & BYM2\\
		\hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.2654 & 0.1801 & 0.2104 & 0.2347& 0.1604 & 0.1820 \\
		& M-SpatPlus64 & 0.1755 & 0.1687 & 0.1703 & 0.1689 & 0.1786 & 0.1722 \\
		& M-SpatPlus59 & 0.1647 & 0.1600 & 0.1631 & 0.1604 & 0.1699 & 0.1663 \\
		& M-SpatPlus54 & 0.1601 & 0.1581 & 0.1652 & 0.1557 & 0.1655 & 0.1668 \\
		& M-SpatPlus49 & 0.1569 & 0.1563 & 0.1648 & 0.1545 & 0.1640 & 0.1676 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.2887 & 0.1879 & 0.2283 & 0.2719 & 0.1747 & 0.2002 \\
		& M-SpatPlus64 & 0.1895 & 0.1762 & 0.1778 & 0.1830 & 0.1872 & 0.1804 \\
		& M-SpatPlus59 & 0.1784 & 0.1693 & 0.1728 & 0.1725 & 0.1775 & 0.1742 \\
		& M-SpatPlus54 & 0.1696 & 0.1656 & 0.1742 & 0.1643 & 0.1724 & 0.1750 \\
		& M-SpatPlus49 & 0.1649 & 0.1634 & 0.1737 & 0.1618 & 0.1703 & 0.1758 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.2695 & 0.1801 & 0.2176 & 0.2338 & 0.1581 & 0.1790 \\
		& M-SpatPlus64 & 0.1797 & 0.1663 & 0.1696 & 0.1667 & 0.1736 & 0.1710 \\
		& M-SpatPlus59 & 0.1693 & 0.1595 & 0.1638 & 0.1585 & 0.1654 & 0.1651 \\
		& M-SpatPlus54 & 0.1636 & 0.1582 & 0.1658 & 0.1543 & 0.1636 & 0.1660 \\
		& M-SpatPlus49 & 0.1599 & 0.1568 & 0.1654 & 0.1531 & 0.1625 & 0.1666 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.2893 & 0.1877 & 0.2298 & 0.2353 & 0.1587 & 0.1784 \\
		& M-SpatPlus64 & 0.1896 & 0.1718 & 0.1755 & 0.1677 & 0.1776 & 0.1731 \\
		& M-SpatPlus59 & 0.1786 & 0.1643 & 0.1699 & 0.1592 & 0.1689 & 0.1670 \\
		& M-SpatPlus54 & 0.1692 & 0.1597 & 0.1687 & 0.1550 & 0.1662 & 0.1698 \\
		& M-SpatPlus49 & 0.1644 & 0.1574 & 0.1677 & 0.1539 & 0.1650 & 0.1705 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.3047 & 0.1918 & 0.2233 & 0.2391 & 0.1581 & 0.1793 \\
		& M-SpatPlus64 & 0.1928 & 0.1921 & 0.1822 & 0.1787 & 0.1876 & 0.1730 \\
		& M-SpatPlus59 & 0.1817 & 0.1826 & 0.1763 & 0.1690 & 0.1794 & 0.1674 \\
		& M-SpatPlus54 & 0.1659 & 0.1666 & 0.1705 & 0.1632 & 0.1741 & 0.1717 \\
		& M-SpatPlus49 & 0.1602 & 0.1605 & 0.1683 & 0.1615 & 0.1726 & 0.1743 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} & M-Spatial & 0.2903 & 0.1901 & 0.2287 & 0.2326 & 0.1580 & 0.1784 \\
		& M-SpatPlus64 & 0.1876 & 0.1751 & 0.1784 & 0.1683 & 0.1812 & 0.1718 \\
		& M-SpatPlus59 & 0.1761 & 0.1661 & 0.1719 & 0.1600 & 0.1722 & 0.1661 \\
		& M-SpatPlus54 & 0.1641 & 0.1577 & 0.1676 & 0.1556 & 0.1699 & 0.1701 \\
		& M-SpatPlus49 & 0.1590 & 0.1533 & 0.1656 & 0.1547 & 0.1688 & 0.1723 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & MARB & MRRMSE & MARB & MRRMSE & MARB & MRRMSE \\
        \hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.9972 & 1.0305 & 1.1079 & 1.1217 & 1.0322 & 1.0500 \\
		& M-SpatPlus64 & 0.2459 & 0.3084 & 0.2630 & 0.3196 & 0.2946 & 0.3444 \\
		& M-SpatPlus59 & 0.2121 & 0.2769 & 0.2421 & 0.2983 & 0.2878 & 0.3343 \\
		& M-SpatPlus54 & 0.1311 & 0.2195 & 0.1232 & 0.2137 & 0.1120 & 0.2057 \\
		& M-SpatPlus49 & 0.2394 & 0.2971 & 0.2322 & 0.2907 & 0.2255 & 0.2854 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.8046 & 0.8479 & 0.7463 & 0.7670 & 0.7264 & 0.7547 \\
		& M-SpatPlus64 & 0.1279 & 0.2237 & 0.1402 & 0.2284 & 0.1638 & 0.2426 \\
		& M-SpatPlus59 & 0.0988 & 0.2013 & 0.1298 & 0.2174 & 0.1652 & 0.2381 \\
		& M-SpatPlus54 & 0.1942 & 0.2564 & 0.1948 & 0.2574 & 0.1924 & 0.2550 \\
		& M-SpatPlus49 & 0.2693 & 0.3153 & 0.2603 & 0.3077 & 0.2607 & 0.3077 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 1.1380 & 1.1718 & 1.1130 & 1.1276 & 1.0868 & 1.1066 \\
		& M-SpatPlus64 & 0.3254 & 0.3795 & 0.3344 & 0.3852 & 0.3561 & 0.4027 \\
		& M-SpatPlus59 & 0.2765 & 0.3337 & 0.3006 & 0.3526 & 0.3303 & 0.3763 \\
		& M-SpatPlus54 & 0.0455 & 0.1906 & 0.0439 & 0.1903 & 0.0406 & 0.1894 \\
		& M-SpatPlus49 & 0.1411 & 0.2302 & 0.1355 & 0.2268 & 0.1329 & 0.2252 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.8138 & 0.8610 & 0.7360 & 0.7561 & 0.7309 & 0.7589 \\
		& M-SpatPlus64 & 0.1330 & 0.2357 & 0.1432 & 0.2374 & 0.1616 & 0.2469 \\
		& M-SpatPlus59 & 0.1021 & 0.2159 & 0.1293 & 0.2275 & 0.1602 & 0.2455 \\
		& M-SpatPlus54 & 0.1837 & 0.2571 & 0.1846 & 0.2568 & 0.1850 & 0.2586 \\
		& M-SpatPlus49 & 0.2552 & 0.3084 & 0.2492 & 0.3023 & 0.2498 & 0.3043 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.2884 & 0.3693 & 0.0656 & 0.1806 & 0.0929 & 0.2028 \\
		& M-SpatPlus64 & 0.5622 & 0.5858 & 0.5259 & 0.5504 & 0.4851 & 0.5103 \\
		& M-SpatPlus59 & 0.5462 & 0.5690& 0.5051 & 0.5292 & 0.4310 & 0.4574 \\
		& M-SpatPlus54 & 0.7427 & 0.7582 & 0.7278 & 0.7435 & 0.7018 & 0.7179 \\
		& M-SpatPlus49 & 0.8300  & 0.8448 & 0.8237 & 0.8387 & 0.8132 & 0.8283 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} & M-Spatial & 0.0866 & 0.2643 & 0.1404 & 0.2267 & 0.0758 & 0.2059 \\
		& M-SpatPlus64 & 0.3027 & 0.3480 & 0.2727 & 0.3198 & 0.2468 & 0.2968 \\
		& M-SpatPlus59 & 0.2811 & 0.3263 & 0.2234 & 0.2765 & 0.1785 & 0.2396 \\
		& M-SpatPlus54 & 0.5350 & 0.5568 & 0.5260 & 0.5476 & 0.5165 & 0.5380 \\
		& M-SpatPlus49 & 0.5939 & 0.6144 & 0.5837 & 0.6042 & 0.5798 & 0.6005 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & MARB & MRRMSE & MARB & MRRMSE & MARB & MRRMSE \\
        \hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.9140 & 0.9312 & 1.0698 & 1.0767 & 0.9982 & 1.0067 \\
		& M-SpatPlus64 & 0.1292 & 0.1862 & 0.1266 & 0.1839 & 0.1411 & 0.1917 \\
		& M-SpatPlus59 & 0.0471 & 0.1369 & 0.0373 & 0.1331 & 0.0717 & 0.1431 \\
		& M-SpatPlus54 & 0.1685 & 0.2105 & 0.1725 & 0.2137 & 0.1615 & 0.2046 \\
		& M-SpatPlus49 & 0.2939 & 0.3178 & 0.2999 & 0.3236 & 0.2950 & 0.3189 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.5761 & 0.6070 & 0.7782 & 0.7883 & 0.7016 & 0.7147 \\
		& M-SpatPlus64 & 0.0597 & 0.1444 & 0.0577 & 0.1402 & 0.0392 & 0.1284 \\
		& M-SpatPlus59 & 0.1103 & 0.1676 & 0.1182 & 0.1703 & 0.0716 & 0.1383 \\
		& M-SpatPlus54 & 0.3160 & 0.3383 & 0.3153 & 0.3373 & 0.2983 & 0.3208 \\
		& M-SpatPlus49 & 0.4349 & 0.4510 & 0.4422 & 0.4581 & 0.4338 & 0.4497 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.9313 & 0.9511 & 1.0688 & 1.0770 & 1.0145 & 1.0244 \\
		& M-SpatPlus64 & 0.1494 & 0.2043 & 0.1448 & 0.2005 & 0.1544 & 0.2053 \\
		& M-SpatPlus59 & 0.0686 & 0.1463 & 0.0560 & 0.1397 & 0.0810 & 0.1481 \\
		& M-SpatPlus54 & 0.1535 & 0.1972 & 0.1566 & 0.1993 & 0.1472 & 0.1909 \\
		& M-SpatPlus49 & 0.2768 & 0.3023 & 0.2833 & 0.3083 & 0.2791 & 0.3041 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.9095 & 0.9303 & 1.0565 & 1.0648 & 1.0006 & 1.0107 \\
		& M-SpatPlus64 & 0.1360 & 0.1952 & 0.1334 & 0.1940 & 0.1433 & 0.1967 \\
		& M-SpatPlus59 & 0.0607 & 0.1442 & 0.0504 & 0.1401 & 0.0775 & 0.1469 \\
		& M-SpatPlus54 & 0.1656 & 0.2098 & 0.1681 & 0.2123 & 0.1574 & 0.2023 \\
		& M-SpatPlus49 & 0.2905 & 0.3157 & 0.2974 & 0.3225 & 0.2925 & 0.3174 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.8648 & 0.8827 & 1.0593 & 1.0674 & 0.9694 & 0.9799 \\
		& M-SpatPlus64 & 0.1029 & 0.1740 & 0.1202 & 0.1839 & 0.1410 & 0.1946 \\
		& M-SpatPlus59 & 0.0164 & 0.1322 & 0.0332 & 0.1343 & 0.0781 & 0.1472 \\
		& M-SpatPlus54 & 0.1932 & 0.2316 & 0.1908 & 0.2294 & 0.1702 & 0.2117 \\
		& M-SpatPlus49 & 0.3198 & 0.3430 & 0.3233 & 0.3462 & 0.3139 & 0.3374 \\
        \hline
        \multirow{5}[2]{*}{Scenario 6} & M-Spatial & 0.9092 & 0.9292 & 1.0641 & 1.0722 & 1.0026 & 1.0126 \\
		& M-SpatPlus64 & 0.1265 & 0.1872 & 0.1296 & 0.1896 & 0.1427 & 0.1952 \\
		& M-SpatPlus59 & 0.0445 & 0.1379 & 0.0411 & 0.1380 & 0.0751 & 0.1464 \\
		& M-SpatPlus54 & 0.1724 & 0.2139 & 0.1750 & 0.2155 & 0.1613 & 0.2039 \\
		& M-SpatPlus49 & 0.3032 & 0.3279 & 0.3092 & 0.3334 & 0.3032 & 0.3278 \\
        \hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & $s.e._{est}$ & $s.e._{sim}$ & $s.e._{est}$ & $s.e._{sim}$ & $s.e._{est}$ & $s.e._{sim}$  \\
		\hline
		\multirow{5}[2]{*}{Scenario 1} &  M-Spatial & 0.0815 & 0.0338 & 0.0519 & 0.0290 & 0.0846 & 0.0338 \\
        & M-SpatPlus64 & 0.0612 & 0.0254 & 0.0404 & 0.0214 & 0.0630 & 0.0253 \\
        & M-SpatPlus59 & 0.0585 & 0.0249 & 0.0393 & 0.0206 & 0.0605 & 0.0250 \\
        & M-SpatPlus54 & 0.0580 & 0.0242 & 0.0390 & 0.0199 & 0.0599 & 0.0242 \\
        & M-SpatPlus49 & 0.0563 & 0.0225 & 0.0378 & 0.0191 & 0.0584 & 0.0225 \\
        & M-SpatPlus44 & 0.0547 & 0.0228 & 0.0555 & 0.0228 & 0.0574 & 0.0230 \\
        & M-SpatPlus39 & 0.0517 & 0.0204 & 0.0526 & 0.0204 & 0.0549 & 0.0205\\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.0685 & 0.0295 & 0.0712 & 0.0299 & 0.0708 & 0.0291 \\
        & M-SpatPlus64 & 0.0656 & 0.0283 & 0.0681 & 0.0286 & 0.0675 & 0.0280 \\
        & M-SpatPlus59 & 0.0640 & 0.0275 & 0.0665 & 0.0278 & 0.0656 & 0.0272 \\
        & M-SpatPlus54 & 0.0625 & 0.0268 & 0.0650 & 0.0271 & 0.0642 & 0.0265 \\
        & M-SpatPlus49 & 0.0612 & 0.0252 & 0.0636 & 0.0255 & 0.0631 & 0.0249 \\
        & M-SpatPlus44 & 0.0599 & 0.0266 & 0.0624 & 0.0268 & 0.0624 & 0.0267 \\
        & M-SpatPlus39 & 0.0568 & 0.0239 & 0.0593 & 0.0241 & 0.0599 & 0.0239 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} &  M-Spatial & 0.0807 & 0.0301& 0.0813 & 0.0307 & 0.0822 & 0.0302 \\
        & M-SpatPlus64 & 0.0657 & 0.0246 & 0.0653 & 0.0245 & 0.0670 & 0.0245 \\
        & M-SpatPlus59 & 0.0626 & 0.0235 & 0.0624 & 0.0234 & 0.0641 & 0.0234 \\
        & M-SpatPlus54 & 0.0595 & 0.0222 & 0.0593 & 0.0221 & 0.0611 & 0.0221 \\
        & M-SpatPlus49 & 0.0576 & 0.0211 & 0.0575 & 0.0211 & 0.0595 & 0.0209 \\
        & M-SpatPlus44 & 0.0554 & 0.0208 & 0.0554 & 0.0208 & 0.0578 & 0.0207\\
        & M-SpatPlus39 & 0.0538 & 0.0203 & 0.0539 & 0.0203 & 0.0563 & 0.0203\\
        \hline
        \multirow{5}[2]{*}{Scenario 4} &  M-Spatial & 0.0726 & 0.0316 & 0.0751 & 0.0318 & 0.0747 & 0.0310 \\
        & M-SpatPlus64 & 0.0686 & 0.0300 & 0.0709 & 0.0302 & 0.0703 & 0.0296 \\
        & M-SpatPlus59 & 0.0648 & 0.0277 & 0.0672 & 0.0280 & 0.0661 & 0.0275 \\
        & M-SpatPlus54 & 0.0632 & 0.0269 & 0.0656 & 0.0273 & 0.0646 & 0.0268 \\
        & M-SpatPlus49 & 0.0619 & 0.0256 & 0.0642 & 0.0259 & 0.0634 & 0.0255 \\
        & M-SpatPlus44 & 0.0607 & 0.0265 & 0.0630 & 0.0268 & 0.0628 & 0.0266 \\
        & M-SpatPlus39 & 0.0568 & 0.0235 & 0.0592 & 0.0238 & 0.0596 & 0.0235 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} &  M-Spatial & 0.0776 & 0.0342 & 0.0799 & 0.0344 & 0.0792 & 0.0334 \\
        & M-SpatPlus64 & 0.0703 & 0.0312 & 0.0724 & 0.0315 & 0.0718 & 0.0307 \\
        & M-SpatPlus59 & 0.0660 & 0.0294 & 0.0682 & 0.0296 & 0.0674 & 0.0292 \\
        & M-SpatPlus54 & 0.0640 & 0.0285 & 0.0662 & 0.0287 & 0.0655 & 0.0283 \\
        & M-SpatPlus49 & 0.0624 & 0.0268 & 0.0646 & 0.0271 & 0.0641 & 0.0266 \\
        & M-SpatPlus44 & 0.0612 & 0.0279 & 0.0633 & 0.0281 & 0.0633 & 0.0280 \\
        & M-SpatPlus39 & 0.0571 & 0.0259 & 0.0593 & 0.0262 & 0.0599 & 0.0260 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
		\hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & $s.e._{est}$ & $s.e._{sim}$ & $s.e._{est}$ & $s.e._{sim}$  & $s.e._{est}$ & $s.e._{sim}$  \\
		\hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.0476 & 0.0272 & 0.0519 & 0.0290 & 0.0501 & 0.0275 \\
        & M-SpatPlus64 & 0.0380 & 0.0210& 0.0404 & 0.0214 & 0.0398 & 0.0211 \\
        & M-SpatPlus59 & 0.0370 & 0.0203 & 0.0393 & 0.0206 & 0.0388 & 0.0203 \\
        & M-SpatPlus54 & 0.0367 & 0.0196 & 0.0390 & 0.0199 & 0.0385 & 0.0197 \\
        & M-SpatPlus49 & 0.0355 & 0.0189 & 0.0378 & 0.0191 & 0.0374 & 0.0189 \\
        & M-SpatPlus44 & 0.0353 & 0.0199 & 0.0375 & 0.0201 & 0.0375 & 0.0201\\
        & M-SpatPlus39 & 0.0341 & 0.0184 & 0.0364 & 0.0186 & 0.0367 & 0.0186\\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.0381 & 0.0285 & 0.0393 & 0.0286 & 0.0399 & 0.0279 \\
        & M-SpatPlus64 & 0.0371 & 0.0276 & 0.0382 & 0.0278 & 0.0392 & 0.0274 \\
        & M-SpatPlus59 & 0.0380 & 0.0272 & 0.0389 & 0.0273 & 0.0401 & 0.0270 \\
        & M-SpatPlus54 & 0.0374 & 0.0265 & 0.0383 & 0.0266 & 0.0395 & 0.0263 \\
        & M-SpatPlus49 & 0.0368 & 0.0258 & 0.0376 & 0.0258 & 0.0389 & 0.0256 \\
        & M-SpatPlus44 & 0.0378 & 0.0261 & 0.0384 & 0.0261 & 0.0404 & 0.0261 \\
        & M-SpatPlus39 & 0.0373 & 0.0252 & 0.0379 & 0.0252 & 0.0404 & 0.0254 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.0423 & 0.0284 & 0.0446 & 0.0281 & 0.0442 & 0.0276 \\
        & M-SpatPlus64 & 0.0381 & 0.0242 & 0.0425 & 0.0250 & 0.0412 & 0.0244 \\
        & M-SpatPlus59 & 0.0375 & 0.0235 & 0.0415 & 0.0241 & 0.0405 & 0.0237 \\
        & M-SpatPlus54 & 0.0368 & 0.0222 & 0.0407 & 0.0228 & 0.0399 & 0.0224 \\
        & M-SpatPlus49 & 0.0357 & 0.0210 & 0.0394 & 0.0216 & 0.0389 & 0.0212 \\
        & M-SpatPlus44 & 0.0359 & 0.0220 & 0.0392 & 0.0223 & 0.0397 & 0.0224\\
        & M-SpatPlus39 & 0.0350 & 0.0218 & 0.0384 & 0.0221 & 0.0389 & 0.0222\\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.0384 & 0.0290 & 0.0398 & 0.0295 & 0.0399 & 0.0280 \\
        & M-SpatPlus64 & 0.0378 & 0.0279 & 0.0389 & 0.0279 & 0.0395 & 0.0273 \\
        & M-SpatPlus59 & 0.0391 & 0.0267 & 0.0399 & 0.0268 & 0.0409 & 0.0265 \\
        & M-SpatPlus54 & 0.0385 & 0.0263 & 0.0393 & 0.0263 & 0.0404 & 0.0261 \\
        & M-SpatPlus49 & 0.0380 & 0.0254 & 0.0387 & 0.0254 & 0.0399 & 0.0252 \\
        & M-SpatPlus44 & 0.0389 & 0.0262 & 0.0395 & 0.0262 & 0.0413 & 0.0262 \\
        & M-SpatPlus39 & 0.0380 & 0.0243 & 0.0386 & 0.0243 & 0.0409 & 0.0244 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.0392 & 0.0289 & 0.0404 & 0.0297 & 0.0405 & 0.0284 \\
        & M-SpatPlus64 & 0.0379 & 0.0271 & 0.0388 & 0.0272 & 0.0393 & 0.0271 \\
        & M-SpatPlus59 & 0.0394 & 0.0262 & 0.0402 & 0.0263 & 0.0411 & 0.0263 \\
        & M-SpatPlus54 & 0.0387 & 0.0253 & 0.0394 & 0.0253 & 0.0404 & 0.0254 \\
        & M-SpatPlus49 & 0.0382 & 0.0240 & 0.0389 & 0.0240 & 0.0400 & 0.0240 \\
        & M-SpatPlus44 & 0.0390 & 0.0241 & 0.0397 & 0.0241 & 0.0412 & 0.0243 \\
        & M-SpatPlus39 & 0.0384 & 0.0222 & 0.0390 & 0.0223 & 0.0411 & 0.0224 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{3}{c}{$\beta_{1}$} & \multicolumn{3}{c}{$\beta_{2}$} \\
		\hline
		& & ICAR & PCAR & BYM2 & ICAR & PCAR & BYM2  \\
		\hline
		\multirow{5}[2]{*}{Scenario 3} & M-Spatial & 88.3333 & 85.3333 & 89.3333 & 1.3333 & 0.0000 & 0.0000 \\
        & M-SpatPlus64 & 100.0000 & 100.0000 & 100.0000 & 73.6667 & 80.6667 & 78.0000 \\
        & M-SpatPlus59 & 100.0000 & 100.0000 & 100.0000 & 92.6667 & 95.6667 & 95.6667 \\
        & M-SpatPlus54 & 100.0000 & 100.0000 & 100.0000 & 99.0000 & 99.6667 & 99.6667 \\
        & M-SpatPlus49 & 100.0000 & 100.0000 & 100.0000 & 100.0000 & 100.0000 & 100.0000 \\
        & M-SpatPlus44 & 100.0000 & 100.0000 & 100.0000 & 98.6667 & 99.6667 & 99.6667 \\
        & M-SpatPlus39 & 100.0000 & 100.0000 & 100.0000 & 98.0000 & 99.3333 & 99.0000 \\
		\hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 31.6667 & 35.0000 & 28.3333 & 0.6667 & 0.6667 & 0.3333 \\
        & M-SpatPlus64 & 64.3333 & 68.3333 & 66.0000 & 8.0000 & 8.0000 & 4.0000 \\
        & M-SpatPlus59 & 98.0000 & 99.0000 & 99.0000 & 70.3333 & 72.0000 & 71.0000 \\
        & M-SpatPlus54 & 97.6667 & 99.0000 & 98.0000 & 88.3333 & 89.0000 & 90.6667 \\
        & M-SpatPlus49 & 100.0000 & 100.0000 & 100.0000 & 94.6667 & 94.6667 & 95.6667 \\
        & M-SpatPlus44 & 100.0000 & 100.0000 & 100.0000 & 99.3333 & 99.3333 & 99.3333 \\
        & M-SpatPlus39 & 100.0000 & 100.0000 & 100.0000 & 92.6667 & 94.0000 & 95.3333 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 96.6667 & 98.6667 & 96.6667 & 0.3333 & 0.0000 & 0.0000 \\
        & M-SpatPlus64 & 99.3333 & 99.3333 & 99.3333 & 2.3333 & 2.6667 & 2.0000 \\
        & M-SpatPlus59 & 100.0000 & 100.0000 & 100.0000 & 59.0000 & 61.0000 & 62.6667 \\
        & M-SpatPlus54 & 100.0000 & 100.0000 & 100.0000 & 82.0000 & 83.6667 & 85.6667 \\
        & M-SpatPlus49 & 100.0000 & 100.0000 & 100.0000 & 93.3333 & 94.0000 & 94.6667 \\
        & M-Spatplus44 & 100.0000 & 100.0000 & 100.0000 & 99.3333 & 99.3333 & 99.3333 \\
        & M-SpatPlus39 & 100.0000 & 100.0000 & 100.0000 & 96.6667 & 97.3333 & 98.3333 \\
        \hline
	\end{tabular}
\begin{tabular}{lcccccccc}
		\hline
		&  & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
        \hline
        & Model & DIC & WAIC & DIC & WAIC & DIC & WAIC \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 967.9454 & 954.5795 & 967.5495 & 952.1199 & 967.9909 & 951.7634 \\
        & M-SpatPlus64 & 969.1749 & 951.7115 & 970.9422 & 951.6440 & 970.9431 & 950.8905 \\
        & M-SpatPlus59 & 970.2056 & 951.4510 & 972.0560 & 951.7777 & 972.2680 & 951.2902 \\
        & M-SpatPlus54 & 972.2309 & 953.1453 & 973.6655 & 952.8703 & 974.4395 & 953.3604 \\
        & M-SpatPlus49 & 973.2094 & 954.5434 & 974.3598 & 953.7926 & 975.3738 & 954.5668 \\
        & M-SpatPlus44 & 974.3461 & 955.1660 & 975.2471 & 954.0045 & 976.5248 & 955.1149  \\
        & M-SpatPlus39 & 974.7621 & 955.7078 & 975.6728 & 954.5366 & 976.9174 & 955.6734 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 966.8835 & 950.9785 & 967.8758 & 948.4934 & 967.5878 & 947.7641 \\
        & M-SpatPlus64 & 967.1693 & 949.2779 & 968.0115 & 946.6388 & 968.0098 & 946.4287\\
        & M-SpatPlus59 & 969.9224 & 948.3949 & 970.8501 & 946.1590 & 971.2409 & 947.0300 \\
        & M-SpatPlus54 & 970.9355 & 949.3026 & 971.8493 & 947.1336 & 972.3405 & 948.2459 \\
        & M-SpatPlus49 & 972.1451 & 950.7576 & 973.0600 & 948.5624 & 973.5596 & 949.7205 \\
        & M-SpatPlus44 & 974.2859 & 952.6960 & 975.0717 & 950.2682 & 975.6985 & 951.5074 \\
        & M-SpatPlus39 & 978.3585 & 957.7842 & 979.0163 & 955.1304 & 979.6206 & 956.2045 \\
		\hline	
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 965.3720 & 950.3049 & 966.0718 & 947.7260 & 965.6266 & 946.7197 \\
        & M-SpatPlus64 & 965.5671 & 947.2383 & 966.5097 & 945.1004 & 966.4342 & 944.4985 \\
        & M-SpatPlus59 & 968.6013 & 946.5191 & 969.6242 & 944.7155 & 969.9139 & 945.2128 \\
        & M-SpatPlus54 & 969.9959 & 947.6624 & 971.0162 & 945.9452 & 971.4843 & 946.7808 \\
        & M-SpatPlus49 & 971.3763 & 949.1848 & 972.3350 & 947.4099 & 972.8820 & 948.4109 \\
        & M-SpatPlus44 & 973.5362 & 951.3029 & 974.4013 & 949.3644 & 975.0159 & 950.4543 \\
        & M-SpatPlus39 & 978.1803 & 956.8477 & 978.9062 & 954.5679 & 979.5386 & 955.6113 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & MARB & MRRMSE & MARB & MRRMSE & MARB & MRRMSE \\
		\hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.0675 & 0.1550 & 0.0649 & 0.1567 & 0.0639 & 0.1557  \\
        & M-SpatPlus64 & 0.0652 & 0.1567 & 0.0632 & 0.1585 & 0.0626 & 0.1579 \\
        & M-SpatPlus59 & 0.0660 & 0.1579 & 0.0643 & 0.1597 & 0.0642 & 0.1592 \\
        & M-SpatPlus54 & 0.0657 & 0.1583 & 0.0638 & 0.1601 & 0.0639 & 0.1598 \\
        & M-SpatPlus49 & 0.0694 & 0.1608 & 0.0671 & 0.1623 & 0.0676 & 0.1622 \\
        & M-SpatPlus44 & 0.0695 & 0.1612 & 0.0671 & 0.1626 & 0.0677 & 0.1626 \\
        & M-SpatPlus39 & 0.0737 & 0.1655 & 0.0705 & 0.1666 & 0.0715 & 0.1669 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.0634 & 0.1580 & 0.0597 & 0.1597 & 0.0602 & 0.1594 \\
        & M-SpatPlus64 & 0.0623 & 0.1585 & 0.0584 & 0.1601 & 0.0589 & 0.1598 \\
        & M-SpatPlus59 & 0.0608 & 0.1606 & 0.0571 & 0.1621 & 0.0583 & 0.1621 \\
        & M-SpatPlus54 & 0.0616 & 0.1615 & 0.0580 & 0.1630 & 0.0593 & 0.1630 \\
        & M-SpatPlus49 & 0.0622 & 0.1632 & 0.0593 & 0.1646 & 0.0601 & 0.1647 \\
        & M-SpatPlus44 & 0.0616 & 0.1649 & 0.0588 & 0.1663 & 0.0595 & 0.1664 \\
        & M-SpatPlus39 & 0.0685 & 0.1705 & 0.0651 & 0.1718 & 0.0657 & 0.1718 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.0668 & 0.1545 & 0.0647 & 0.1555 & 0.0650 & 0.1555 \\
        & M-SpatPlus64 & 0.0625 & 0.1571 & 0.0614 & 0.1598 & 0.0608 & 0.1592 \\
        & M-SpatPlus59 & 0.0618 & 0.1584 & 0.0617 & 0.1612 & 0.0609 & 0.1608 \\
        & M-SpatPlus54 & 0.0633 & 0.1612 & 0.0624 & 0.1634 & 0.0627 & 0.1637 \\
        & M-SpatPlus49 & 0.0669 & 0.1641 & 0.0650 & 0.1657 & 0.0659 & 0.1665 \\
        & M-SpatPlus44 & 0.0652 & 0.1648 & 0.0637 & 0.1663 & 0.0644 & 0.1673 \\
        & M-SpatPlus39 & 0.0674 & 0.1661 & 0.0654 & 0.1674 & 0.0665 & 0.1684 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.0621 & 0.1540 & 0.0588 & 0.1557 & 0.0596 & 0.1554 \\
        & M-SpatPlus64 & 0.0600 & 0.1552 & 0.0564 & 0.1569 & 0.0572 & 0.1566 \\
        & M-SpatPlus59 & 0.0586 & 0.1596 & 0.0550 & 0.1612 & 0.0569 & 0.1612 \\
        & M-SpatPlus54 & 0.0595 & 0.1608 & 0.0559 & 0.1623 & 0.0578 & 0.1625 \\
        & M-SpatPlus49 & 0.0608 & 0.1627 & 0.0578 & 0.1642 & 0.0594 & 0.1643 \\
        & M-SpatPlus44 & 0.0602 & 0.1643 & 0.0570 & 0.1657 & 0.0584 & 0.1659 \\
        & M-SpatPlus39 & 0.0691 & 0.1706 & 0.0654 & 0.1718 & 0.0665 & 0.1719 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.0594 & 0.1511 & 0.0571 & 0.1528 & 0.0574 & 0.1524 \\
        & M-SpatPlus64 & 0.0559 & 0.1527 & 0.0534 & 0.1545 & 0.0536 & 0.1543 \\
        & M-SpatPlus59 & 0.0547 & 0.1573 & 0.0519 & 0.1589 & 0.0532 & 0.1590 \\
        & M-SpatPlus54 & 0.0559 & 0.1590 & 0.0533 & 0.1606 & 0.0548 & 0.1608 \\
        & M-SpatPlus49 & 0.0575 & 0.1606 & 0.0550 & 0.1622 & 0.0565 & 0.1625 \\
        & M-SpatPlus44 & 0.0564 & 0.1625 & 0.0539 & 0.1640 & 0.0554 & 0.1643 \\
        & M-SpatPlus39 & 0.0642 & 0.1688 & 0.0611 & 0.1701 & 0.0624 & 0.1703 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
        & & \multicolumn{3}{c}{$\beta_{1}$} & \multicolumn{3}{c}{$\beta_{2}$} \\
        \hline
		& Model & ICAR & PCAR & BYM2 & ICAR & PCAR & BYM2\\
		\hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.3208 & 0.3293 & 0.3328 & 0.1871 & 0.2039 & 0.1972 \\
        & M-SpatPlus64 & 0.2407 & 0.2435 & 0.2478 & 0.1495 & 0.1587 & 0.1565 \\
        & M-SpatPlus59 & 0.2304 & 0.2331 & 0.2382 & 0.1455 & 0.1546 & 0.1527 \\
        & M-SpatPlus54 & 0.2280 & 0.2309 & 0.2358 & 0.1443 & 0.1534 & 0.1516 \\
        & M-SpatPlus49 & 0.2215 & 0.2245 & 0.2298 & 0.1395 & 0.1485 & 0.1469 \\
        & M-SpatPlus44 & 0.2154 & 0.2184 & 0.2259 & 0.1389 & 0.1474 & 0.1476 \\
        & M-SpatPlus39 & 0.2036 & 0.2067 & 0.2161 & 0.1341 & 0.1429 & 0.1442 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.2694 & 0.2800 & 0.2785 & 0.1499 & 0.1543 & 0.1569 \\
        & M-SpatPlus64 & 0.2579 & 0.2678 & 0.2655 & 0.1460 & 0.1502 & 0.1542 \\
        & M-SpatPlus59 & 0.2515 & 0.2615 & 0.2582 & 0.1495 & 0.1530 & 0.1575 \\
        & M-SpatPlus54 & 0.2457 & 0.2555 & 0.2524 & 0.1472 & 0.1505 & 0.1552 \\
        & M-SpatPlus49 & 0.2408 & 0.2503 & 0.2481 & 0.1448 & 0.1478 & 0.1531 \\
        & M-SpatPlus44 & 0.2355 & 0.2453 & 0.2455 & 0.1485 & 0.1509 & 0.1588 \\
        & M-SpatPlus39 & 0.2232 & 0.2331 & 0.2358 & 0.1467 & 0.1488 & 0.1588 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.3175 & 0.3197 & 0.3234 & 0.1664 & 0.1753 & 0.1736 \\
        & M-SpatPlus64 & 0.2584 & 0.2567 & 0.2635 & 0.1499 & 0.1671 & 0.1619 \\
        & M-SpatPlus59 & 0.2464 & 0.2452 & 0.2522 & 0.1474 & 0.1632 & 0.1591 \\
        & M-SpatPlus54 & 0.2341 & 0.2330 & 0.2404 & 0.1445 & 0.1598 & 0.1570 \\
        & M-SpatPlus49 & 0.2266 & 0.2261 & 0.2340 & 0.1402 & 0.1547 & 0.1531 \\
        & M-SpatPlus44 & 0.2179 & 0.2178 & 0.2274 & 0.1410 & 0.1540 & 0.1560 \\
        & M-SpatPlus39 & 0.2118 & 0.2118 & 0.2215 & 0.1377 & 0.1509 & 0.1532 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.2855 & 0.2953 & 0.2940 & 0.1509 & 0.1566 & 0.1570 \\
        & M-SpatPlus64 & 0.2699 & 0.2788 & 0.2764 & 0.1486 & 0.1530 & 0.1554 \\
        & M-SpatPlus59 & 0.2547 & 0.2641 & 0.2601 & 0.1535 & 0.1568 & 0.1608 \\
        & M-SpatPlus54 & 0.2486 & 0.2579 & 0.2541 & 0.1514 & 0.1546 & 0.1589 \\
        & M-SpatPlus49 & 0.2434 & 0.2525 & 0.2494 & 0.1492& 0.1522 & 0.1570 \\
        & M-SpatPlus44 & 0.2385 & 0.2477 & 0.2471 & 0.1529 & 0.1554 & 0.1625 \\
        & M-SpatPlus39 & 0.2234 & 0.2327 & 0.2346 & 0.1494 & 0.1517 & 0.1610 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.3051 & 0.3141 & 0.3113 & 0.1540 & 0.1585 & 0.1592 \\
        & M-SpatPlus64 & 0.2764 & 0.2849 & 0.2825 & 0.1488 & 0.1526 & 0.1544 \\
        & M-SpatPlus59 & 0.2595 & 0.2683 & 0.2650 & 0.1548 & 0.1579 & 0.1614 \\
        & M-SpatPlus54 & 0.2515 & 0.2602 & 0.2576 & 0.1520 & 0.1550 & 0.1589 \\
        & M-SpatPlus49 & 0.2456 & 0.2539 & 0.2521 & 0.1501 & 0.1531 & 0.1572 \\
        & M-SpatPlus44 & 0.2405 & 0.2489 & 0.2490 & 0.1534 & 0.1560 & 0.1621 \\
        & M-SpatPlus39 & 0.2246 & 0.2332 & 0.2356 & 0.1507 & 0.1534 & 0.1618 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & MARB & MRRMSE & MARB & MRRMSE & MARB & MRRMSE \\
        \hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.8006 & 0.8317 & 0.8439 & 0.8738 & 0.8399 & 0.8696 \\
        & M-SpatPlus64 & 0.2523 & 0.3038 & 0.2473 & 0.2997 & 0.2635 & 0.3130 \\
        & M-SpatPlus59 & 0.2762 & 0.3223& 0.2766 & 0.3227 & 0.3076 & 0.3500 \\
        & M-SpatPlus54 & 0.1391 & 0.2129& 0.1365 & 0.2114 & 0.1541 & 0.2233 \\
        & M-SpatPlus49 & 0.0534 & 0.1595 & 0.0527 & 0.1594 & 0.0663 & 0.1642 \\
        & M-SpatPlus44 & 0.0632 & 0.1645 & 0.0618 & 0.1642 & 0.0499 & 0.1611 \\
        & M-SpatPlus39 & 0.1601 & 0.2101 & 0.1598 & 0.2100 & 0.1407 & 0.1961\\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.7923 & 0.8164 & 0.8174 & 0.8414 & 0.8222 & 0.8448 \\
        & M-SpatPlus64 & 0.6038 & 0.6326 & 0.5998 & 0.6295 & 0.6044 & 0.6326 \\
        & M-SpatPlus59 & 0.4398 & 0.4764 & 0.4267 & 0.4652 & 0.4265 & 0.4635 \\
        & M-SpatPlus54 & 0.4486 & 0.4828 & 0.4380 & 0.4738 & 0.4424 & 0.4765 \\
        & M-SpatPlus49 & 0.3310 & 0.3712 & 0.3216 & 0.3637 & 0.3233 & 0.3635 \\
        & M-SpatPlus44 & 0.1332 & 0.2217 & 0.1235 & 0.2174 & 0.1222 & 0.2156 \\
        & M-SpatPlus39 & 0.0304 & 0.1623 & 0.0368 & 0.1651 & 0.0395 & 0.1639 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.8103 & 0.8347 & 0.8355 & 0.8602 & 0.8133 & 0.8378 \\
        & M-SpatPlus64 & 0.2987 & 0.3408 & 0.2809 & 0.3250 & 0.2833 & 0.3270 \\
        & M-SpatPlus59 & 0.2849 & 0.3251 & 0.2730 & 0.3144 & 0.2871 & 0.3267 \\
        & M-SpatPlus54 & 0.1723 & 0.2271 & 0.1634 & 0.2199 & 0.1762 & 0.2295 \\
        & M-SpatPlus49 & 0.0178 & 0.1415 & 0.0074 & 0.1406 & 0.0129 & 0.1400 \\
        & M-SpatPlus44 & 0.0739 & 0.1570 & 0.0810 & 0.1604 & 0.0761 & 0.1578 \\
        & M-SpatPlus39 & 0.0235 & 0.1376 &  0.0299 & 0.1387 & 0.0164 & 0.1360 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 1.0548 & 1.0756 & 1.0739 & 1.0947 & 1.0995 & 1.1188 \\
        & M-SpatPlus64 & 0.8148 & 0.8390 & 0.8169 & 0.8414 & 0.8285 & 0.8518 \\
        & M-SpatPlus59 & 0.4753 & 0.5099 & 0.4623 & 0.4986 & 0.4622 & 0.4973 \\
        & M-SpatPlus54 & 0.4700 & 0.5032 & 0.4598 & 0.4944 & 0.4627 & 0.4960 \\
        & M-SpatPlus49 & 0.3457 & 0.3855 & 0.3359 & 0.3778 & 0.3368 & 0.3774 \\
        & M-SpatPlus44 & 0.1719 & 0.2464 & 0.1623 & 0.2411 & 0.1619 & 0.2401 \\
        & M-SpatPlus39 & 0.0240 & 0.1585 & 0.0178 & 0.1596 & 0.0193 & 0.1579 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.5787 & 0.6219 & 0.5447 & 0.5910 & 0.5826 & 0.6238 \\
        & M-SpatPlus64 & 0.3976 & 0.4488 & 0.4029 & 0.4542 & 0.4070 & 0.4557 \\
        & M-SpatPlus59 & 0.0902 & 0.2156 & 0.0787 & 0.2125 & 0.0678 & 0.2060 \\
        & M-SpatPlus54 & 0.1071 & 0.2178 & 0.0984 & 0.2151 & 0.0926 & 0.2102 \\
        & M-SpatPlus49 & 0.0482 & 0.1852 & 0.0392 & 0.1846 & 0.0369 & 0.1814 \\
        & M-SpatPlus44 & 0.1255 & 0.2244 & 0.1332 & 0.2299 & 0.1413 & 0.2339 \\
        & M-SpatPlus39 & 0.1989 & 0.2636 & 0.2041 & 0.2685 & 0.2077 & 0.2704 \\
        \hline

	\end{tabular}
\begin{tabular}{lccccccc}
        \hline
		& & \multicolumn{2}{c}{ICAR} & \multicolumn{2}{c}{PCAR} & \multicolumn{2}{c}{BYM2} \\
		\hline
		& Model & MARB & MRRMSE & MARB & MRRMSE & MARB & MRRMSE \\
        \hline
		\multirow{5}[2]{*}{Scenario 1} & M-Spatial & 0.5088 & 0.5267 & 0.6421 & 0.6583 & 0.5893 & 0.6051 \\
        & M-SpatPlus64 & 0.0274 & 0.1087 & 0.0255 & 0.1098 & 0.0345 & 0.1109 \\
        & M-SpatPlus59 & 0.0309 & 0.1061 & 0.0327 & 0.1081 & 0.0263 & 0.1050 \\
        & M-SpatPlus54 & 0.0854 & 0.1301 & 0.0856 & 0.1314 & 0.0850 & 0.1300 \\
        & M-SpatPlus49 & 0.1297 & 0.1604 & 0.1303 & 0.1616 & 0.1277 & 0.1587 \\
        & M-SpatPlus44 & 0.1976 & 0.2213 & 0.2003 & 0.2241 & 0.1936 & 0.2181 \\
        & M-SpatPlus39 & 0.3479 & 0.3599 & 0.3492 & 0.3614 & 0.3440 & 0.3564 \\
		\hline
        \multirow{5}[2]{*}{Scenario 2} & M-Spatial & 0.4378 & 0.4603 & 0.4570 & 0.4789 & 0.4984 & 0.5175 \\
        & M-SpatPlus64 & 0.3371 & 0.3643 & 0.3471 & 0.3738 & 0.3855 & 0.4091 \\
        & M-SpatPlus59 & 0.1968 & 0.2392 & 0.2017 & 0.2436 & 0.2116 & 0.2509 \\
        & M-SpatPlus54 & 0.1568 & 0.2053 & 0.1616 & 0.2092 & 0.1683 & 0.2134 \\
        & M-SpatPlus49 & 0.0945 & 0.1599 & 0.0949 & 0.1601 & 0.1065 & 0.1666 \\
        & M-SpatPlus44 & 0.0619 & 0.1445 & 0.0601 & 0.1436 & 0.0474 & 0.1391 \\
        & M-SpatPlus39 &  0.2732 & 0.3009 & 0.2709 & 0.2988 & 0.2641 & 0.2931 \\
        \hline
        \multirow{5}[2]{*}{Scenario 3} & M-Spatial & 0.7698 & 0.7827 & 0.8939 & 0.9049 & 0.8795 & 0.8902 \\
        & M-SpatPlus64 & 0.3011 & 0.3245 & 0.3167 & 0.3406 & 0.3150 & 0.3377 \\
        & M-SpatPlus59 & 0.2010 & 0.2327 & 0.2063 & 0.2390 & 0.2004 & 0.2329 \\
        & M-SpatPlus54 & 0.0659 & 0.1289 & 0.0721 & 0.1349 & 0.0556 & 0.1250 \\
        & M-SpatPlus49 & 0.0115 & 0.1057 & 0.0009 & 0.1080 & 0.0188 & 0.1079 \\
        & M-SpatPlus44 & 0.1098 & 0.1553 & 0.1034 & 0.1522 & 0.1133 & 0.1592 \\
        & M-SpatPlus39 & 0.1181 & 0.1606 & 0.1122 & 0.1574 & 0.1193 & 0.1630 \\
        \hline
        \multirow{5}[2]{*}{Scenario 4} & M-Spatial & 0.7372 & 0.7513 & 0.7891 & 0.8029 & 0.8242 & 0.8360 \\
        & M-SpatPlus64 & 0.5784 & 0.5950 & 0.5887 & 0.6051 & 0.6296 & 0.6442 \\
        & M-SpatPlus59 & 0.3016 & 0.3298 & 0.3060 & 0.3340 & 0.3115 & 0.3385 \\
        & M-SpatPlus54 & 0.2395 & 0.2732 & 0.2430 & 0.2763 & 0.2454 & 0.2779 \\
        & M-SpatPlus49 & 0.1667 & 0.2094 & 0.1664 & 0.2093 & 0.1722 & 0.2133 \\
        & M-SpatPlus44 & 0.0244 & 0.1333  & 0.0257 & 0.1335 & 0.0329 & 0.1348 \\
        & M-SpatPlus39 & 0.1900 & 0.2256 & 0.1884 & 0.2242 & 0.1827 & 0.2198 \\
        \hline
        \multirow{5}[2]{*}{Scenario 5} & M-Spatial & 0.8536 & 0.8657 & 0.9415 & 0.9531 & 0.9496 & 0.9602 \\
        & M-SpatPlus64 & 0.6253 & 0.6399 & 0.6285 & 0.6431 & 0.6637 & 0.6774 \\
        & M-SpatPlus59 & 0.3510 & 0.3747 & 0.3518 & 0.3756 & 0.3568 & 0.3804 \\
        & M-SpatPlus54 & 0.2712 & 0.2992 & 0.2725 & 0.3005 & 0.2739 & 0.3019 \\
        & M-SpatPlus49 & 0.1982 & 0.2316 & 0.1973 & 0.2309 & 0.2004 & 0.2336 \\
        & M-SpatPlus44 & 0.0699 & 0.1394 & 0.0696 & 0.1393 & 0.0749 & 0.1426 \\
        & M-SpatPlus39 & 0.1601 & 0.1950 & 0.1600 & 0.1949 & 0.1555 & 0.1917 \\
        \hline
	\end{tabular}
